From Written Response to Dialogue with AI: How Activity Format, Interaction Modality, and Language Impact Student Learning and Engagement

The widespread availability of LLMs is challenging written learning activities, as students can increasingly generate responses without necessarily engaging with the learning content. Conversational AI creates an opportunity to redesign these activities as dialogue, while multilingual capabilities may make such dialogue more accessible to students learning through a non-native language. We conducted a field study with 305 native Kannada-speaking undergraduate students at English-medium institutions in Karnataka, India. We compared written response activities with text- and voice-based dialogic activities with AI, each conducted in English-only or bilingual Kannada-English settings. Students who completed dialogic activities spent more time on the activities, contributed more, and reported greater interest and self-efficacy than those completing written responses, although fewer students completed the dialogic activities overall. Knowledge increased across all conditions, with no reliable differences in gains between activity formats or languages. Language shaped participation differently across modalities: bilingual interaction was particularly beneficial in voice dialogue, where it reduced articulation difficulties, increased turns demonstrating understanding, and reduced conversation abandonment. However, students also valued English because of its connection to their academic and professional aspirations. These findings show that designing dialogic learning with AI requires more than choosing between writing and dialogue, voice and text, or English and students' native languages. We highlight opportunities to give learners greater control over modality, information, and pace, and to use native languages as translanguaging support rather than as a replacement for English.

==> assets/implementation-flow.tex <==
\usetikzlibrary{shapes.misc}

\definecolor{timelinegray}{HTML}{969696}
\definecolor{daygray}{HTML}{555555}
\definecolor{nodegreen}{HTML}{3DBB73}
\definecolor{bracketbrown}{HTML}{9A7662}
\definecolor{homeblue}{HTML}{3377C8}
\definecolor{homefill}{HTML}{E6EEF9}
\definecolor{institutionred}{HTML}{D6283E}
\definecolor{institutionfill}{HTML}{FDE4BD}
\definecolor{remotebrown}{HTML}{6F675D}
\definecolor{remotefill}{HTML}{E8E6E4}

\tikzset{
  day/.style={text=daygray},
  event/.style={font=\bfseries, text=daygray},
  phase/.style={text=black!82},
  pill/.style={rounded rectangle, minimum height=7mm, inner xsep=3.5mm,
  },
  timeline point/.style={circle, fill=nodegreen, draw=nodegreen,
    minimum size=3mm, inner sep=0pt},
  pics/house/.style={code={
    \fill[pic actions] (-.42,-.03)--(0,.34)--(.42,-.03)--(.33,-.03)--(.33,-.40)--
      (.08,-.40)--(.08,-.15)--(-.08,-.15)--(-.08,-.40)--(-.33,-.40)--(-.33,-.03)--cycle;
    \fill[pic actions] (-.49,-.02)--(0,.42)--(.49,-.02)--(.41,-.11)--(0,.25)--(-.41,-.11)--cycle;
  }},
  pics/building/.style={code={
    \draw[pic actions, line width=.65pt] (-.43,-.42) rectangle (.43,.18);
    \draw[pic actions, line width=.65pt] (-.52,.18)--(0,.45)--(.52,.18)--cycle;
    \draw[pic actions, line width=.65pt] (-.10,-.42) rectangle (.10,-.12);
    \foreach \x in {-.29,.29}{
      \draw[pic actions, line width=.55pt] (\x-.055,-.02) rectangle (\x+.055,.09);
      \draw[pic actions, line width=.55pt] (\x-.055,-.25) rectangle (\x+.055,-.14);
    }
    \draw[pic actions, line width=.65pt] (0,.45)--(0,.66)--(.28,.59)--(0,.52);
  }},
  pics/camera/.style={code={
    \fill[pic actions, rounded corners=.04cm] (-.46,-.30) rectangle (.20,.30);
    \fill[pic actions] (.20,.14)--(.48,.30)--(.48,-.30)--(.20,-.14)--cycle;
  }}
}

\begin{tikzpicture}[x=1.2cm,y=1cm]
  % Phase spans
  \draw[bracketbrown, line width=.65pt]
    (1.15,2.63)--(5.55,2.63)
    (1.15,2.53)--(1.15,2.73)
    (5.55,2.53)--(5.55,2.73);
  \node[phase] at (3.35,2.92) {Learning Content \& Activities};

  \draw[bracketbrown, line width=.65pt]
    (10.48,2.63)--(15.10,2.63)
    (10.48,2.53)--(10.48,2.73)
    (15.10,2.53)--(15.10,2.73);
  \node[phase] at (12.79,2.92) {Semi-structured Interviews};

  % Location pills
  \node[pill, fill=homefill, text=homeblue] (home) at (3.35,2.24)
    {\hspace{5mm}At home};
  \pic[homeblue, scale=.32] at ([xshift=4mm]home.west) {house};

  \node[pill, fill=remotefill, text=remotebrown] (remote) at (12.79,2.24)
    {\hspace{5mm}Remote interviews};
  \pic[remotebrown, scale=.30] at ([xshift=4mm]remote.west) {camera};

  % Timeline
  \draw[timelinegray, line width=.85pt] (1.02,1.45)--(15.34,1.45);

  \node[timeline point] at (1.02,1.45) {};
  \node[timeline point] at (5.78,1.45) {};
  \node[timeline point] at (10.30,1.45) {};
  \node[timeline point] at (15.34,1.45) {};

  % Day labels
  \node[day, anchor=south] at (1.02,1.72) {Day 1};
  \node[day, anchor=south] at (5.78,1.72) {Day 7};
  \node[day, anchor=south] at (10.30,1.72) {Day 14};
  \node[day, anchor=south] at (15.34,1.72) {Day 30};

  % Event labels
  \node[event, anchor=north] at (1.02,1.18) {Enrollment \& Pre-survey};
  \node[event, font=\bfseries\itshape, anchor=north] at (5.78,1.18)
    {Activity Completion};
  \node[event, anchor=north] at (10.30,1.18) {Post-survey};

  % Institution pills
  \node[pill, fill=institutionfill, text=institutionred] (institution-one) at (1.02,.35)
    {\hspace{6mm}At institution};
  \pic[institutionred, scale=.30] at ([xshift=4mm]institution-one.west) {building};

  \node[pill, fill=institutionfill, text=institutionred] (institution-two) at (10.30,.35)
    {\hspace{6mm}At institution};
  \pic[institutionred, scale=.30] at ([xshift=4mm]institution-two.west) {building};
\end{tikzpicture}


